xCHEM: SDR-Based Multi-Link Channel Emulator for Real-Time Hardware-in-the-Loop Digital-Twin

This paper presents xCHEM, a radio-frequency channel emulator that inserts programmable channels between physical radios using a single NI USRP X4xx software-defined radio. External channel models stream impulse responses to its field-programmable gate array without firmware changes or interruption of signal processing. A streaming datapath implements six independently configurable directional channels across four radio interfaces. Each channel uses a sparse finite impulse response filter whose memory-backed delays decouple delay span from multiplier resources. The real and complex variants support 32 and 16 nonzero taps, respectively, with a maximum delay of 16666.62 ns and 4.069 ns resolution. Coefficient scaling and arithmetic right shifts control attenuation. Hardware measurements show root-mean-square errors of 9.5 ps in delay over the full span and 0.11 dB in attenuation. Multipath delays are recovered within one sample. An FPGA coefficient engine produces tested Doppler shifts from +/-1 Hz to +/-1 MHz with mean frequency errors below 0.032 Hz relative to quantized commands after carrier-offset calibration; at 200 Hz, it reduces the measured near-carrier spur by 53.3 dB compared with 1 kHz host updates.

==> Figures/attenuation_bitshift.tex <==
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.21\columnwidth,
    xlabel={Expected attenuation (dB)},
    ylabel={Measured attenuation (dB)},
    xmin=0, xmax=80,
    ymin=0, ymax=80,
    legend style={at={(0.02,0.98)}, anchor=north west},
  ]
    \addplot[lchem ideal, no marks, forget plot]
      coordinates {(0,0) (80,80)};

    \addplot[lchem dl0, only marks,
             error bars/.cd, y dir=both, y explicit]
      table[col sep=comma, x=expected_db, y=DL0_meas, y error=DL0_std]
      {data/attenuation_bitshift.csv};
    \addlegendentry{DL0}

    \addplot[lchem dl1, only marks,
             error bars/.cd, y dir=both, y explicit]
      table[col sep=comma, x=expected_db, y=DL1_meas, y error=DL1_std]
      {data/attenuation_bitshift.csv};
    \addlegendentry{DL1}

    \addplot[lchem dl2, only marks,
             error bars/.cd, y dir=both, y explicit]
      table[col sep=comma, x=expected_db, y=DL2_meas, y error=DL2_std]
      {data/attenuation_bitshift.csv};
    \addlegendentry{DL2}
  \end{axis}
\end{tikzpicture}

==> Figures/attenuation_error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.21\columnwidth,
    xlabel={Configured attenuation (dB)},
    ylabel={Measured $-$ configured (dB)},
    xmin=0, xmax=49,
    ymin=-0.5, ymax=0.5,
    legend style={at={(0.02,0.98)}, anchor=north west},
  ]
    \addplot[lchem ideal, no marks, forget plot]
      coordinates {(0,0) (49,0)};

    % Coefficient scaling: filled circles.
    \addplot[only marks, color=lchemDL0, mark=*, forget plot]
      table[col sep=comma, x=expected_db, y=DL0_err]
      {data/attenuation_error.csv};
    \addplot[only marks, color=lchemDL1, mark=*, forget plot]
      table[col sep=comma, x=expected_db, y=DL1_err]
      {data/attenuation_error.csv};
    \addplot[only marks, color=lchemDL2, mark=*, forget plot]
      table[col sep=comma, x=expected_db, y=DL2_err]
      {data/attenuation_error.csv};

    % Right shift: open squares.
    \addplot[only marks, color=lchemDL0, mark=square,
             mark options={fill=white}, forget plot]
      table[col sep=comma, x=expected_db, y=DL0_err]
      {data/attenuation_bitshift_error.csv};
    \addplot[only marks, color=lchemDL1, mark=square,
             mark options={fill=white}, forget plot]
      table[col sep=comma, x=expected_db, y=DL1_err]
      {data/attenuation_bitshift_error.csv};
    \addplot[only marks, color=lchemDL2, mark=square,
             mark options={fill=white}, forget plot]
      table[col sep=comma, x=expected_db, y=DL2_err]
      {data/attenuation_bitshift_error.csv};

    % Combined setting: black stars.
    \addplot[only marks, color=black, mark=star, mark size=3pt,
             mark options={fill=white, draw=black}, forget plot]
      table[col sep=comma, x=expected_db,
            y expr=\thisrow{measured_db}-\thisrow{expected_db}]
      {data/attenuation_combined.csv};

    \addlegendimage{only marks, black, mark=*}
    \addlegendentry{Coefficient}
    \addlegendimage{only marks, black, mark=square,
                    mark options={fill=white}}
    \addlegendentry{Right shift}
    \addlegendimage{only marks, black, mark=star}
    \addlegendentry{Combined}
  \end{axis}
\end{tikzpicture}

==> Figures/cir_mp_2tap.tex <==
% E4 — measured CIR, 2-tap multipath (delta tau ~2035 ns, delta G = -6 dB)
% Data: data/cir_mp_2tap_6dB_500.csv  (matched-filter CIR, 8x-decimated)
%       data/cir_mp_2tap_6dB_500_taps.csv  (expected tap markers)
% Replaces Figures/cir_sparse_mp_2tap_6dB_500.pdf
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.15\columnwidth,   % strip height; \lchemStack sets the width
    ylabel near ticks,
    xlabel={},
    xticklabel=\empty,
    ylabel={$|h|$ (dB)},
    xmin=-0.75, xmax=3.5,   % room left of 0 for the 0 us reading
    ymin=-100, ymax=5,
  ]
    \addplot[lchem trace, forget plot]
      table[col sep=comma, x=t_us, y=cir_db]
      {data/cir_mp_2tap_6dB_500.csv};

    \addplot[lchem tap, forget plot]
      table[col sep=comma, x=t_us, y=db]
      {data/cir_mp_2tap_6dB_500_taps.csv};

    % configured (delta tau, delta G), beside each cross
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north east, xshift=-3pt] at (axis cs:0,0)
      {$0\,\mu\mathrm{s},\,0\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north east, xshift=-3pt] at (axis cs:2.04,-6)
      {$2.04\,\mu\mathrm{s},\,{-}6\,$dB};
  \end{axis}
\end{tikzpicture}


==> Figures/cir_mp_3tap.tex <==
% E4 — measured CIR, 3-tap exponential decay at {0,200,600} samples
% Data: data/cir_mp_3tap_decay.csv + data/cir_mp_3tap_decay_taps.csv
% Replaces Figures/cir_sparse_mp_3tap_decay.pdf
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.15\columnwidth,   % strip height; \lchemStack sets the width
    ylabel near ticks,
    xlabel={},
    xticklabel=\empty,
    ylabel={$|h|$ (dB)},
    xmin=-0.75, xmax=3.5,   % room left of 0 for the 0 us reading
    ymin=-100, ymax=5,
  ]
    \addplot[lchem trace, forget plot]
      table[col sep=comma, x=t_us, y=cir_db]
      {data/cir_mp_3tap_decay.csv};

    \addplot[lchem tap, forget plot]
      table[col sep=comma, x=t_us, y=db]
      {data/cir_mp_3tap_decay_taps.csv};

    % configured (delta tau, delta G), right of each cross
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north east, xshift=-3pt] at (axis cs:0,0)
      {$0\,\mu\mathrm{s},\,0\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north west, xshift=3pt] at (axis cs:0.81,-3)
      {$0.81\,\mu\mathrm{s},\,{-}3\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north west, xshift=3pt] at (axis cs:2.44,-6)
      {$2.44\,\mu\mathrm{s},\,{-}6\,$dB};
  \end{axis}
\end{tikzpicture}


==> Figures/cir_mp_4tap.tex <==
% E4 — measured CIR, 4-tap PDP at {0,100,400,800} samples (bottom panel — carries xlabel)
% Data: data/cir_mp_4tap_pdp.csv + data/cir_mp_4tap_pdp_taps.csv
% Replaces Figures/cir_sparse_mp_4tap_pdp.pdf
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.15\columnwidth,   % strip height; \lchemStack sets the width
    ylabel near ticks,
    xlabel={Delay $\tau$ ($\mu$s)},
    ylabel={$|h|$ (dB)},
    xmin=-0.75, xmax=3.5,   % room left of 0 for the 0 us reading
    ymin=-100, ymax=5,
  ]
    \addplot[lchem trace, forget plot]
      table[col sep=comma, x=t_us, y=cir_db]
      {data/cir_mp_4tap_pdp.csv};

    \addplot[lchem tap, forget plot]
      table[col sep=comma, x=t_us, y=db]
      {data/cir_mp_4tap_pdp_taps.csv};

    % configured (delta tau, delta G), beside each cross; the 3.26 us reading
    % drops a line so it clears the 1.63 us one
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north east, xshift=-3pt] at (axis cs:0,0)
      {$0\,\mu\mathrm{s},\,0\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north west, xshift=3pt] at (axis cs:0.41,-3)
      {$0.41\,\mu\mathrm{s},\,{-}3\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north west, xshift=3pt] at (axis cs:1.63,-6)
      {$1.63\,\mu\mathrm{s},\,{-}6\,$dB};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north east, xshift=-3pt, yshift=-8pt] at (axis cs:3.26,-9)
      {$3.26\,\mu\mathrm{s},\,{-}9\,$dB};
  \end{axis}
\end{tikzpicture}


==> Figures/delay_error.tex <==
% E1 — delay residual error vs configured delay
% Data: data/delay_error.csv (columns: tap,expected_us,error_ns,std_ns)
% Source: LCHEM_Sounder/results/2026-10-05_11-36-24_e1_full_span (complex16, DL0,
% 17 taps 0..4095, mean/std over 10 full sweeps, 170/170 valid captures).
% Error axis in ps.
\begin{tikzpicture}
  \begin{axis}[
    lchem panel,
    xlabel={Configured delay ($\mu$s)},
    ylabel={Delay error (ps)},
    xmin=0, xmax=17, ymin=-60, ymax=60,
  ]
    \addplot[lchem ideal, no marks, forget plot]
      coordinates {(0,0) (17,0)};

    \addplot[lchem measured,
             error bars/.cd, y dir=both, y explicit]
      table[col sep=comma, x=expected_us, y expr=\thisrow{error_ns}*1000, y error expr=\thisrow{std_ns}*1000]
      {data/delay_error.csv};
  \end{axis}
\end{tikzpicture}


==> Figures/experimental_setup.tex <==
% RAN experimental setup (Fig. 12): gNB + Foxconn RU and the Sierra UE joined
% through LCHEM. Redrawn in TikZ from Figures/experimental_setup.pdf (the
% draw.io export) with its layout tightened; coordinates are in that
% drawing's points, y pointing down.
% Colours follow the draw.io original hue for hue, each swapped for the
% paper's own: blue boxes -> lchemDL0, orange (DL, attenuators) -> lchemGainP5,
% green (UL) -> lchemDL2, purple (ports, DL+UL) -> lchemCorrected, greys and
% beige -> the paper's greys. DL/UL/DL+UL pass the CVD check as a set.
\begin{tikzpicture}[
    x=0.74pt, y=-0.74pt,
    font=\scriptsize,
    box/.style={draw=lchemDL0!80!black, fill=lchemDL0!14, line width=0.5pt, rounded corners=2pt},
    att/.style={draw=lchemGainP5!75!black, fill=lchemGainP5!12, line width=0.5pt, rounded corners=2pt},
    port/.style={draw=lchemCorrected!80!black, fill=lchemCorrected!10, line width=0.5pt, rounded corners=1.5pt},
    unused/.style={draw=lchemCorrected!30, fill=lchemCorrected!3, line width=0.5pt, rounded corners=1.5pt},
    group/.style={draw=lchemREF, line width=0.5pt, dash dot, rounded corners=2pt},
    dl/.style={draw=lchemGainP5, line width=1pt},
    ul/.style={draw=lchemDL2, line width=1pt},
    both/.style={draw=lchemCorrected!80!black, line width=1pt},
    tip/.style={-{Latex[length=3.5pt, width=3pt]}},
  ]
  % ---- LCHEM: one USRP X410, two daughterboards of two RF ports each
  \draw[line width=0.6pt, dash dot, rounded corners=3pt] (0.8,0.4) rectangle (337.7,70.0);
  \node[align=center] at (289.5,15.3) {USRP X410\\Channel Emulator};

  \foreach \x/\rf in {7.2/0, 87.0/1, 173.9/0, 253.6/1} {
    \draw[group] (\x,31.0) rectangle ++(77.6,34.5);
    \node[text=lchemREF] at (\x+38.8,59.5) {RF \rf};
  }
  % used ports: RF 0 of each daughterboard
  \foreach \x/\name in {9.7/{TX/RX\,0}, 47.2/{RX\,1}, 176.4/{TX/RX\,0}, 213.9/{RX\,1}} {
    \draw[port] (\x,34.5) rectangle ++(35.6,18.5);
    \node[text=lchemCorrected!80!black] at (\x+17.8,43.75) {\name};
  }
  \foreach \x/\name in {89.5/{TX/RX\,0}, 127.0/{RX\,1}, 256.1/{TX/RX\,0}, 293.6/{RX\,1}} {
    \draw[unused] (\x,34.5) rectangle ++(35.6,18.5);
    \node[text=lchemCorrected!40] at (\x+17.8,43.75) {\name};
  }

  % channels applied inside the emulator
  \draw[ul, dashed, tip] (231.7,34.5) -- (231.7,10.4) -- (27.5,10.4) -- (27.5,34.5);
  \draw[dl, dashed, tip] (65.0,34.5) -- (65.0,21.7) -- (194.2,21.7) -- (194.2,34.5);
  \node[fill=white, inner sep=1pt, text=lchemDL2] at (93.3,10.4) {$*\,h_{\mathrm{UL}}(t)$};
  \node[fill=white, inner sep=1pt, text=lchemGainP5] at (150.3,21.7) {$*\,h_{\mathrm{DL}}(t)$};

  % ---- gNB side: RU in the shield box
  \draw[draw=lchemGainBase, fill=lchemGainBase!7, line width=0.8pt, rounded corners=3pt]
    (0.8,98.5) rectangle (168.2,144.5);
  \node[text=lchemGainBase] at (130.3,107.5) {RF Shield Box};
  \draw[box] (13.2,113.5) rectangle (78.8,140.5);
  \node[align=center] at (46.0,127.0) {RF Splitter\\Passive 1:2};
  \draw[box] (94.4,113.5) rectangle (161.4,140.5);
  \node[align=center] at (127.9,127.0) {Radio Unit\\Foxconn};
  \draw[box] (88.7,154.5) rectangle (167.1,184.5);
  \node[align=center] at (127.9,169.5) {gNB\\OpenAirInterface};
  \draw[att] (43.65,78.0) rectangle (86.35,92.2);
  \node[text=lchemGainP5!55!black] at (65.0,85.1) {20\,dB Att.};

  \draw[both] (78.8,127.0) -- (94.4,127.0);
  \draw[draw=lchemTheory, line width=0.8pt, {Latex[length=3pt, width=2.6pt]}-{Latex[length=3pt, width=2.6pt]}]
    (127.9,140.5) -- (127.9,154.5);
  \node[text=lchemTheory, anchor=west] at (131.0,147.5) {FH};

  \draw[ul, tip] (27.5,53.0) -- (27.5,113.5);
  \draw[dl, tip] (65.0,113.5) -- (65.0,92.2);
  \draw[dl, tip] (65.0,78.0) -- (65.0,53.0);

  % ---- UE side: circulator splits the UE's single port into DL and UL
  \draw[att] (172.8,78.0) rectangle (215.5,92.2);
  \node[text=lchemGainP5!55!black] at (194.2,85.1) {20\,dB Att.};
  \draw[box] (212.65,122.7) circle [radius=23.5];
  \node at (212.65,122.7) {Circulator};
  \draw[box] (180.6,154.5) rectangle (244.7,184.5);
  \node[align=center] at (212.65,169.5) {RF Splitter\\Passive 1:4};
  \draw[box] (259.0,154.5) rectangle (337.3,184.5);
  \node[align=center] at (298.2,169.5) {User Equipment\\Sierra Wireless};

  \draw[dl, tip] (194.2,53.0) -- (194.2,78.0);
  \draw[dl, tip] (194.2,92.2) -- (194.2,108.15);   % into circulator port 2
  \draw[ul, tip] (231.7,108.94) -- (231.7,53.0);   % out of circulator port 1
  \draw[both] (212.65,146.2) -- (212.65,154.5);    % port 3
  \foreach \y in {158.25, 165.75, 173.25, 180.75}
    \draw[both] (244.7,\y) -- (259.0,\y);
  \node[text=lchemGainBase] at (185.8,102.5) {2};
  \node[text=lchemGainBase] at (240.2,102.5) {1};
  \node[text=lchemGainBase] at (220.8,150.5) {3};

  % ---- legend
  \draw[dl, tip] (261.5,102.0) -- (281.2,102.0);
  \node[anchor=west] at (288.0,102.0) {DL};
  \draw[ul, tip] (261.5,114.0) -- (281.2,114.0);
  \node[anchor=west] at (288.0,114.0) {UL};
  \draw[both] (261.5,126.0) -- (281.2,126.0);
  \node[anchor=west] at (288.0,126.0) {DL + UL};
  \draw[unused] (261.8,133.5) rectangle (281.2,142.5);
  \node[anchor=west] at (288.0,138.0) {Unused};
\end{tikzpicture}


==> Figures/fpga_dsp_heatmap.tex <==
% Analytical DSP utilization for supported complex FIR tap counts.
% Values above the physical resource capacity remain visible on the scale.
\begin{tikzpicture}
  \begin{axis}[
    lchem axis,
    width=0.53\columnwidth,
    height=0.53\columnwidth,
    enlargelimits=false,
    view={0}{90},
    colormap name=lchemSeq,
    colorbar,
    colorbar style={width=0.025\columnwidth, tick align=outside,
      tick label style={font=\scriptsize},
      ytick={65,75,85,95,105},
      ylabel={DSP utilization (\%)},
      every axis label/.append style={font=\scriptsize}, ylabel near ticks},
    point meta min=65, point meta max=105,
    xtick={0,1,2,3}, xticklabels={4,8,16,32},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11},
    yticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    xmin=-0.5, xmax=3.5, ymin=-0.5, ymax=11.5,
    xlabel={Complex taps per filter, $N_t$},
    ylabel={Directional filters, $N_\mathrm{ch}$},
    tick label style={font=\scriptsize},
    tick style={draw=none},
    grid=none,
  ]
    \addplot[matrix plot*, mesh/ordering=x varies, mesh/cols=4,
      point meta=explicit, draw=white, line width=0.3pt]
      table[col sep=comma, x=j, y=i, meta=util_pct]
      {data/fpga_dsp_heatmap_supported.csv};
    \node[text=black, font=\scriptsize] at (axis cs:0,0) {65.9};
    \node[text=black, font=\scriptsize] at (axis cs:1,0) {66.3};
    \node[text=black, font=\scriptsize] at (axis cs:2,0) {67.0};
    \node[text=black, font=\scriptsize] at (axis cs:3,0) {68.5};
    \node[text=black, font=\scriptsize] at (axis cs:0,1) {66.5};
    \node[text=black, font=\scriptsize] at (axis cs:1,1) {67.2};
    \node[text=black, font=\scriptsize] at (axis cs:2,1) {68.7};
    \node[text=black, font=\scriptsize] at (axis cs:3,1) {71.7};
    \node[text=black, font=\scriptsize] at (axis cs:0,2) {67.0};
    \node[text=black, font=\scriptsize] at (axis cs:1,2) {68.1};
    \node[text=black, font=\scriptsize] at (axis cs:2,2) {70.4};
    \node[text=black, font=\scriptsize] at (axis cs:3,2) {74.9};
    \node[text=black, font=\scriptsize] at (axis cs:0,3) {67.6};
    \node[text=black, font=\scriptsize] at (axis cs:1,3) {69.1};
    \node[text=black, font=\scriptsize] at (axis cs:2,3) {72.1};
    \node[text=black, font=\scriptsize] at (axis cs:3,3) {78.1};
    \node[text=black, font=\scriptsize] at (axis cs:0,4) {68.1};
    \node[text=black, font=\scriptsize] at (axis cs:1,4) {70.0};
    \node[text=black, font=\scriptsize] at (axis cs:2,4) {73.8};
    \node[text=black, font=\scriptsize] at (axis cs:3,4) {81.2};
    \node[text=black, font=\scriptsize] at (axis cs:0,5) {68.7};
    \node[text=black, font=\scriptsize] at (axis cs:1,5) {71.0};
    \node[text=black, font=\scriptsize] at (axis cs:2,5) {\bfseries 75.4};
    \node[text=black, font=\scriptsize] at (axis cs:3,5) {84.4};
    \node[text=black, font=\scriptsize] at (axis cs:0,6) {69.3};
    \node[text=black, font=\scriptsize] at (axis cs:1,6) {71.9};
    \node[text=black, font=\scriptsize] at (axis cs:2,6) {77.1};
    \node[text=black, font=\scriptsize] at (axis cs:3,6) {87.6};
    \node[text=black, font=\scriptsize] at (axis cs:0,7) {69.8};
    \node[text=black, font=\scriptsize] at (axis cs:1,7) {72.8};
    \node[text=black, font=\scriptsize] at (axis cs:2,7) {78.8};
    \node[text=black, font=\scriptsize] at (axis cs:3,7) {90.8};
    \node[text=black, font=\scriptsize] at (axis cs:0,8) {70.4};
    \node[text=black, font=\scriptsize] at (axis cs:1,8) {73.8};
    \node[text=black, font=\scriptsize] at (axis cs:2,8) {80.5};
    \node[text=black, font=\scriptsize] at (axis cs:3,8) {94.0};
    \node[text=black, font=\scriptsize] at (axis cs:0,9) {71.0};
    \node[text=black, font=\scriptsize] at (axis cs:1,9) {74.7};
    \node[text=black, font=\scriptsize] at (axis cs:2,9) {82.2};
    \node[text=white, font=\scriptsize] at (axis cs:3,9) {97.2};
    \node[text=black, font=\scriptsize] at (axis cs:0,10) {71.5};
    \node[text=black, font=\scriptsize] at (axis cs:1,10) {75.6};
    \node[text=black, font=\scriptsize] at (axis cs:2,10) {83.9};
    \node[text=white, font=\scriptsize] at (axis cs:3,10) {100.4};
    \node[text=black, font=\scriptsize] at (axis cs:0,11) {72.1};
    \node[text=black, font=\scriptsize] at (axis cs:1,11) {76.6};
    \node[text=black, font=\scriptsize] at (axis cs:2,11) {85.6};
    \node[text=white, font=\scriptsize] at (axis cs:3,11) {103.5};

    % Discrete boundary: cells to the lower left are within the 80% budget.
    \draw[black, densely dashed, line width=1pt]
      (axis cs:3.5,3.5) -- (axis cs:2.5,3.5) --
      (axis cs:2.5,7.5) -- (axis cs:1.5,7.5) -- (axis cs:1.5,11.5);
    % Inset outline distinguishes the deployed default from cell borders.
    \draw[black, line width=1.2pt]
      (axis cs:1.56,4.56) rectangle (axis cs:2.44,5.44);
  \end{axis}
\end{tikzpicture}


==> Figures/lchem-3ch.tex <==
\begin{tikzpicture}[
    x=1pt, y=-1pt,
    font=\fontsize{6}{7}\selectfont,
    block/.style={rectangle, rounded corners=1.7pt, line width=0.5pt,
      minimum width=20pt, minimum height=15pt, inner sep=0pt, align=center},
    uplink block/.style={block, draw=lchemDL2!80!black,
      fill=lchemDL2!14, text=lchemDL2!45!black},
    downlink block/.style={block, draw=lchemGainP5!80!black,
      fill=lchemGainP5!12, text=lchemGainP5!55!black},
    converter/.style={block, minimum height=15pt,
      draw=lchemDL0!80!black, fill=lchemDL0!14, text=lchemDL0!60!black},
    frontend/.style={block, minimum height=17pt,
      font=\fontsize{5.5}{6.5}\selectfont,
      draw=lchemCorrected!80!black, fill=lchemCorrected!10,
      text=lchemCorrected!80!black},
    group/.style={draw=lchemREF, line width=0.5pt,
      densely dashed, rounded corners=3pt},
    rf group/.style={draw=lchemREF!70, line width=0.5pt,
      dash pattern=on 4pt off 2pt on 0.5pt off 2pt, rounded corners=3pt},
    tip/.style={-{Latex[length=2.4pt, width=2.1pt]}},
    dl/.style={draw=lchemGainP5, line width=0.7pt, tip},
    ul/.style={draw=lchemDL2, line width=0.7pt, tip},
    crossing/.style={preaction={draw=white, line width=2.5pt, arrows=-}},
    analog/.style={draw=lchemREF, line width=0.55pt, tip},
    control/.style={draw=lchemDL1, densely dashed, line width=0.7pt, tip},
  ]
  % Scenario messages terminate on the embedded CPU; IQ stays in the FPGA.
  % \node[block, minimum width=99pt, minimum height=27pt,
  %   draw=lchemDL1, fill=lchemDL1!8]
  %   (scenario) at (49.5,-55) {External scenario computer\\Channel-model / CIR producer};
  % \node[block, minimum width=99pt, minimum height=27pt,
  %   draw=lchemDL1, fill=lchemDL1!8]
  %   (host) at (201.5,-55) {X410 embedded CPU (host)\\Emulator application};
  % \draw[control] (scenario.east) -- (host.west);
  % \node[text=lchemDL1, font=\fontsize{5.5}{6.5}\selectfont]
  %   at (125.5,-63) {ZeroMQ};
  % \node[text=lchemDL1, font=\fontsize{5.5}{6.5}\selectfont]
  %   at (125.5,-47) {CIR updates};
  % \draw[control] (host.south) -- (201.5,0);
  % \node[align=right, anchor=east, text=lchemDL1]
  %   at (197,-24) {UHD / RFNoC\\register writes};
  % Core label clears the upper outline, rather than sitting on its dash.
  \draw[group, draw=lchemGainBase] (0,0) rectangle (251,69);
  \node[text=lchemGainBase, anchor=south, inner sep=0pt]
    at (125.5,-2) {X410 FPGA / RFNoC Core};

  % RF interfaces: two daughterboards, each with two DAC/ADC pairs.
  \foreach \x/\board in {0/0, 127/1} {
    \draw[group] (\x,82) rectangle (\x+124,157);
    \node[text=lchemGainBase] at (\x+62,151)
      {ZBX daughterboard \#\board};
  }
  \foreach \x/\rf/\id in {5/0/0, 68/1/1, 132/0/2, 195/1/3} {
    \draw[rf group] (\x,86) rectangle (\x+51,138);
    \node[converter] (dac\id) at (\x+12,95.5) {DAC};
    \node[converter] (adc\id) at (\x+39,95.5) {ADC};
    \node[frontend] (tx\id) at (\x+12,119) {RF\\Frontend};
    \node[frontend] (rx\id) at (\x+39,119) {RF\\Frontend};
    \draw[analog] (dac\id.south) -- (tx\id.north);
    \draw[analog] (rx\id.north) -- (adc\id.south);
    \node[text=lchemREF, font=\fontsize{5.5}{6.5}\selectfont]
      at (\x+12,133) {TX/RX 0};
    \node[text=lchemREF, font=\fontsize{5.5}{6.5}\selectfont]
      at (\x+39,133) {RX 1};
    \node[text=lchemREF] at (\x+25.5,142) {RF \rf};
  }

  % Uplink: ADC -> FIR -> attenuation -> two cascaded adders -> gNB DAC.
  \node[uplink block, minimum width=26pt, minimum height=11pt]
    (add1) at (33,26) {addsub1};
  \node[uplink block, minimum width=26pt, minimum height=11pt]
    (add0) at (70,10) {addsub0};
  \node[uplink block] (ulshift0) at (64,27) {Bit\\Shifter};
  \node[uplink block] (ulfir0) at (90,29) {FIR\\Filter};
  \node[uplink block] (ulshift1) at (122,27) {Bit\\Shifter};
  \node[uplink block] (ulfir1) at (150,27) {FIR\\Filter};
  \node[uplink block] (ulshift2) at (185,15) {Bit\\Shifter};
  \node[uplink block] (ulfir2) at (214,15) {FIR\\Filter};

  % Downlink: gNB ADC -> two cascaded splitters -> FIR/attenuation -> DACs.
  \node[downlink block, minimum width=19pt, minimum height=10pt]
    (split0) at (35,47) {split0};
  \node[downlink block, minimum width=20pt, minimum height=10pt]
    (split1) at (62,42) {split1};
  \node[downlink block] (dlfir0) at (61,57) {FIR\\Filter};
  \node[downlink block] (dlshift0) at (88,57) {Bit\\Shifter};
  \node[downlink block] (dlfir1) at (124,51) {FIR\\Filter};
  \node[downlink block] (dlshift1) at (151,51) {Bit\\Shifter};
  \node[downlink block] (dlfir2) at (181,39) {FIR\\Filter};
  \node[downlink block] (dlshift2) at (210,39) {Bit\\Shifter};

  % Named anchors keep arrow tips on the borders when a block is moved.
  \draw[dl] (adc0.north) -- (44,77) -- (19,77) -- (19,47)
    -- (split0.west);
  \node[anchor=west, inner sep=0pt, text=lchemGainP5] at (23,62) {DL};
  \draw[dl] (44.5,44.5) -- (48,44.5) -- (48,42) -- (split1.west);
  \draw[dl] (44.5,49.5) -- (46,49.5) -- (46,57) -- (dlfir0.west);
  \draw[dl] (dlfir0.east) -- (dlshift0.west);
  \draw[dl] (dlshift0.east) -- (102,57) -- (102,73)
    -- (80,73) -- (dac1.north);
  \draw[dl] (72,44.5) -- (100,44.5) -- (100,51) -- (dlfir1.west);
  \draw[dl] (dlfir1.east) -- (dlshift1.west);
  \draw[dl] (dlshift1.east) -- (162,51) -- (162,73)
    -- (144,73) -- (dac2.north);
  \draw[dl] (72,39.5) -- (161,39.5) -- (161,39) -- (dlfir2.west);
  \draw[dl] (dlfir2.east) -- (dlshift2.west);
  \draw[dl] (dlshift2.east) -- (224,39) -- (224,73)
    -- (207,73) -- (dac3.north);

  % White crossing gaps distinguish unrelated UL/DL paths (no junctions).
  \draw[ul, crossing] (adc1.north) -- (107,29) -- (ulfir0.east);
  \draw[ul] ([yshift=2pt]ulfir0.west) -- (ulshift0.east);
  \draw[ul] (ulshift0.west) -- (46,27);
  \draw[ul, crossing] (adc2.north) -- (171,75) -- (166,75)
    -- (166,27) -- (ulfir1.east);
  \draw[ul] (ulfir1.west) -- (ulshift1.east);
  \draw[ul] (ulshift1.west) -- (102,27) -- (102,12.75) -- (83,12.75);
  \draw[ul, crossing] (adc3.north) -- (234,15) -- (ulfir2.east);
  \draw[ul] (ulfir2.west) -- (ulshift2.east);
  \draw[ul] (ulshift2.west) -- (129,15) -- (129,7.25) -- (83,7.25);
  \draw[ul] (add0.west) -- (50,10) -- (50,23.25) -- (46,23.25);
  \draw[ul] (add1.west) -- (17,26) -- (dac0.north);
  \node[anchor=east, inner sep=0pt, text=lchemDL2] at (13,53) {UL};
\end{tikzpicture}


==> Figures/lchem_validation.tex <==
% Verification setup (Fig. 3): a second X410 sounds through a 1:2 splitter,
% one branch straight to the scope as reference, the other through LCHEM's
% three emulated RX outputs to scope channels 2-4; a host PC drives all three.
% Redrawn in TikZ from the draw.io "validation" page (Figures/lchem.drawio),
% re-laid out at column width for \scriptsize text. Coordinates in pt, y down.
% Colours follow the draw.io original hue for hue, each swapped for the
% paper's own: blue (RF, reference) -> lchemDL0, red (host, LAN) -> lchemDL1,
% green (emulated outputs) -> lchemDL2, yellow (TX input) -> lchemGainP5.
\begin{tikzpicture}[
    x=1pt, y=-1pt,
    font=\scriptsize,
    blue box/.style={draw=lchemDL0!80!black, fill=lchemDL0!14, line width=0.5pt, rounded corners=2pt},
    red box/.style={draw=lchemDL1!80!black, fill=lchemDL1!12, line width=0.5pt, rounded corners=2pt},
    green box/.style={draw=lchemDL2!80!black, fill=lchemDL2!14, line width=0.5pt, rounded corners=2pt},
    orange box/.style={draw=lchemGainP5!80!black, fill=lchemGainP5!12, line width=0.5pt, rounded corners=2pt},
    container/.style={line width=0.6pt, dash dot, rounded corners=3pt},
    rf/.style={draw=lchemDL0, line width=1pt},
    txin/.style={draw=lchemGainP5, line width=1pt},
    lan/.style={draw=lchemDL1, line width=0.8pt, dash pattern=on 3pt off 1.5pt},
    emulated/.style={draw=lchemDL2, line width=1pt, rounded corners=2pt},
    chan/.style={draw=lchemDL2, line width=0.6pt, densely dashed},
    tip/.style={-{Latex[length=3.5pt, width=3pt]}},
    on line/.style={fill=white, inner sep=1pt},
  ]
  % ---- sounder and splitter (left), host PC (top centre)
  \draw[blue box] (0,0) rectangle (72,20);
  \node[align=center] at (36,10) {USRP X410\\Transmitter \textbar\ GLFSR};
  \draw[blue box] (0,37) rectangle (72,57);
  \node[align=center] at (36,47) {RF Splitter\\Passive 1:2};
  \draw[red box] (112,0) rectangle (162,20);
  \node[align=center] at (137,10) {Experiment PC\\Python / SSH};

  \draw[rf, tip] (20,20) -- (20,37);
  \node[on line] at (20,27.5) {RF};

  % ---- oscilloscope (right)
  \draw[container] (182,20) rectangle (251.5,145);
  \node[align=center] at (216.75,30) {Keysight MXR608A\\Oscilloscope};
  \draw[blue box] (184.5,40) rectangle (249,54);
  \node at (216.75,47) {Ch1---Reference};
  \foreach \y/\n/\rx in {72/2/1, 96/3/2, 120/4/3} {
    \draw[green box] (184.5,\y-7) rectangle (249,\y+7);
    \node at (216.75,\y) {Ch\n---Emulated RX\rx};
  }

  \draw[rf, tip] (72,47) -- (184.5,47);
  \node[on line] at (100,47) {RF (reference)};

  % ---- LAN control and capture
  \draw[lan, tip] (112,10) -- (72,10);
  \node at (92,5) {LAN};
  \node at (92,15.5) {(TX control)};
  \draw[lan, tip] (137,20) -- (137,62);
  \node[align=right, anchor=east] at (134.5,31) {LAN\\(channel control)};
  \draw[lan, tip] (162,10) -- (216.75,10) -- (216.75,20);
  \node[anchor=south] at (205,9.5) {LAN (waveform capture)};

  % ---- LCHEM: one TX input, three emulated RX outputs
  \draw[container] (0,62) rectangle (165,145);
  \node[align=center, anchor=north] at (79,63.5) {USRP X410\\Channel Emulator};
  \draw[orange box] (2,108) rectangle (34,122);
  \node at (18,115) {TX Input};
  \foreach \x/\n in {43/1, 84/2, 125/3} {
    \draw[green box] (\x,108) rectangle (\x+38,122);
    \node at (\x+19,115) {RX\n\ Output};
  }
  \draw[txin, tip] (20,57) -- (20,108);
  \node[on line] at (20,72) {RF};

  % per-path channels applied inside the emulator
  \draw[chan, tip] (34,115) -- (43,115);
  \draw[chan, tip] (28,108) -- (28,99) -- (62,99)  -- (62,108);
  \draw[chan, tip] (12,108) -- (12,91) -- (103,91) -- (103,108);
  \draw[chan, tip] (6,108)  -- (6,83)  -- (144,83) -- (144,108);
  \node[on line, text=lchemDL2!80!black] at (45,99)  {$*\,h_1(t)$};
  \node[on line, text=lchemDL2!80!black] at (82,91)  {$*\,h_2(t)$};
  \node[on line, text=lchemDL2!80!black] at (118,83) {$*\,h_3(t)$};

  % emulated outputs to scope channels 2-4
  \draw[emulated, tip] (62,122)  -- (62,140)  -- (168,140) -- (168,72)  -- (184.5,72);
  \draw[emulated, tip] (103,122) -- (103,134) -- (172,134) -- (172,96)  -- (184.5,96);
  \draw[emulated, tip] (144,122) -- (144,128) -- (176,128) -- (176,120) -- (184.5,120);

\end{tikzpicture}


==> Figures/ran_baseline_ph_alloc.tex <==
% RAN VI-B -- uplink power headroom margin and granted allocation, baseline.
%
% Data: data/ran_baseline_ph_alloc.csv (scripts/export_baseline_thr_csv.py).
%
% ONE axis, in dB. Allocation is plotted as 10*log10(NPRB/273) rather than as a
% PRB count, because the PHR clamp trades bandwidth for power spectral density
% and that exchange is 1:1 in dB: halving the grant is -3 dB of bandwidth and
% +3 dB of power per PRB. In dB the two quantities are commensurate and the
% trade reads as a slope; a second y scale in PRBs would have no principled
% alignment to the dB axis. The right-hand axis therefore carries PRB counts as
% LABELS at their dB positions -- the same scale, not a second one.
\begin{tikzpicture}
  \pgfplotsset{
    phaxis/.style={
      lchem wide,
      xmin=0, xmax=35, ymin=-19, ymax=16,
      xtick={0,10,20,30},
      enlarge x limits=false,
    },
  }
  \begin{axis}[
    phaxis, name=phax,
    xlabel={Emulated path loss (dB)},
    ylabel={Headroom / allocation (dB)},
    ytick={-10,0,10},
    unbounded coords=discard,
    legend style={at={(0.98,0.94)}, anchor=north east},
  ]
    % zero headroom: at and below this the UE is power-limited
    \addplot[lchem ideal, no marks, forget plot] coordinates {(0,0) (35,0)};

    \addplot[name path=mlo, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=marg_lo] {data/ran_baseline_ph_alloc.csv};
    \addplot[name path=mhi, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=marg_hi] {data/ran_baseline_ph_alloc.csv};
    \addplot[lchemDL1, opacity=0.18, forget plot] fill between[of=mlo and mhi];

    \addplot[name path=alo, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=alloc_lo] {data/ran_baseline_ph_alloc.csv};
    \addplot[name path=ahi, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=alloc_hi] {data/ran_baseline_ph_alloc.csv};
    \addplot[lchemDL0, opacity=0.18, forget plot] fill between[of=alo and ahi];

    \addplot[line width=0.9pt, no marks, color=lchemDL1]
      table[col sep=comma, x=pl_db, y=marg_mean] {data/ran_baseline_ph_alloc.csv};
      \addlegendentry{PH margin}
    \addplot[line width=0.9pt, no marks, color=lchemDL0]
      table[col sep=comma, x=pl_db, y=alloc_mean] {data/ran_baseline_ph_alloc.csv};
      \addlegendentry{allocation}

    % under the zero line, where the left of the plot is empty
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, text=lchemTheory, anchor=north west]
      at (axis cs:0.5,-1.2) {power-limited below};
    \node[font=\scriptsize, fill=white, fill opacity=0.8, text opacity=1, inner sep=0.6pt, anchor=north west] at (axis cs:26.5,-1.5) {clamped};
  \end{axis}

  % right axis: the SAME dB scale, labelled in PRBs at 10log10(PRB/273)
  \begin{axis}[
    phaxis,
    at=(phax.south west), anchor=south west,
    axis x line=none, axis y line*=right,
    tick pos=right, ylabel near ticks, grid=none,
    ylabel={Granted PRBs},
    % a subset of the PRB counts, spaced so the labels stay legible
    ytick={-17.365,-10.377,0},
    yticklabels={$5$,$25$,$273$},
  ]
  \end{axis}
\end{tikzpicture}


==> Figures/ran_baseline_thr.tex <==
% RAN VI-B -- baseline downlink and uplink goodput against emulated path loss.
%
% Data: data/ran_baseline_thr.csv (scripts/export_baseline_thr_csv.py), the ten
% DL / eleven UL identically configured 1 dB repeat runs at the blueprint
% operating point of Table~\ref{tab:ran_blueprint}.
%
% ONE axis, and legitimately so: both series are Mb/s. The shaded bands are
% t-based 95% CIs across runs (not across samples within a dwell, which are
% autocorrelated), so they widen exactly where the runs disagree.
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    xlabel={Emulated path loss (dB)},
    ylabel={UDP goodput (Mb/s)},
    xmin=0, xmax=45, ymin=0, ymax=285,
    xtick={0,10,20,30,40},
    ytick={0,100,200},
    enlarge x limits=false,
    unbounded coords=discard,
    legend style={at={(0.98,0.94)}, anchor=north east},
  ]
    % 95% CI bands, drawn first so the mean lines sit on top of them
    \addplot[name path=dllo, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=dl_lo] {data/ran_baseline_thr.csv};
    \addplot[name path=dlhi, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=dl_hi] {data/ran_baseline_thr.csv};
    \addplot[lchemDL0, opacity=0.18, forget plot]
      fill between[of=dllo and dlhi];

    \addplot[name path=ullo, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=ul_lo] {data/ran_baseline_thr.csv};
    \addplot[name path=ulhi, draw=none, forget plot]
      table[col sep=comma, x=pl_db, y=ul_hi] {data/ran_baseline_thr.csv};
    \addplot[lchemDL1, opacity=0.18, forget plot]
      fill between[of=ullo and ulhi];

    \addplot[line width=0.9pt, no marks, color=lchemDL0]
      table[col sep=comma, x=pl_db, y=dl_mean] {data/ran_baseline_thr.csv};
      \addlegendentry{Downlink}
    \addplot[line width=0.9pt, no marks, color=lchemDL1]
      table[col sep=comma, x=pl_db, y=ul_mean] {data/ran_baseline_thr.csv};
      \addlegendentry{Uplink}
  \end{axis}
\end{tikzpicture}


==> Figures/ran_gain_legend.tex <==
% Shared legend: independent centered rows for gains and quantity styles.
\begingroup
\newcommand{\lchemGainSample}[1]{%
  \tikz[baseline=-0.5ex]{\draw[#1] (0,0) -- (0.50cm,0);}%
}
\begin{tikzpicture}
  \node[draw=lchemGrid, fill=white, font=\scriptsize,
    inner xsep=2pt, inner ysep=1.5pt] {%
    \begin{tabular}{@{}c@{}}
      \begin{tabular}{@{}l@{\hspace{6pt}}l@{\hspace{6pt}}l@{\hspace{6pt}}l@{\hspace{6pt}}l@{}}
        \lchemGainSample{line width=0.8pt, color=lchemGainM10}\,$-10$\,dB &
        \lchemGainSample{line width=0.8pt, color=lchemGainM5}\,$-5$\,dB &
        \lchemGainSample{line width=0.8pt, color=lchemGainBase}\,blueprint &
        \lchemGainSample{line width=0.8pt, color=lchemGainP5}\,$+5$\,dB &
        \lchemGainSample{line width=0.8pt, color=lchemGainP10}\,$+10$\,dB
      \end{tabular}\\[2pt]
      \lchemGainSample{solid, line width=1pt, color=black}\,SNR
      \hspace{12pt}
      \lchemGainSample{densely dotted, line width=1pt, color=black}\,RSRP
    \end{tabular}%
  };
\end{tikzpicture}
\endgroup


==> Figures/ran_gain_snr_rsrp.tex <==
% RAN VI-B -- DL SNR (solid, left axis) and RSRP (dotted, right axis) against
% emulated path loss, for five emulator gain settings.
%
% Data: data/ran_gain_snr_rsrp.csv, written by scripts/export_gain_snr_rsrp_csv.py.
%
% Two y scales, deliberately and carefully:
%   * Both axes carry the SAME dB per division. The right axis is only the left
%     axis shifted by a constant k = 110.79 dB, so a slope on the page means the
%     same dB-per-dB on either family. Independent autoscaling would invent the
%     relationship this figure is about -- do not "fix" it that way.
%   * k is chosen so the -10 dB pair coincides at PL 0, and is applied in the
%     exporter (column rsrpa_*), not here. The vertical gap between a setting's
%     dotted and solid curve is then read directly as the shortfall of SNR
%     against a 1:1 level response.
% Only the left axis draws data; the right axis exists to carry dBm ticks.
%
% Colour is the gain setting as an ordered diverging ramp (see tikz_preamble);
% line style is the quantity, so identity never rests on colour alone.
% The gain legend is shared with panel (b): Figures/ran_gain_legend.tex.
\begin{tikzpicture}
  \pgfplotsset{
    gainaxis/.style={
      lchem panel,
      xmin=0, xmax=55, ymin=-11, ymax=55,
      xtick={0,10,20,30,40,50},
      % all five settings run to 55 dB; -5 dB alone has a 60 dB point, left out
      % so the panel does not end on a single curve.
      % axis ends exactly on the data: no pgfplots padding at either end
      enlarge x limits=false,
    },
    gainline/.style={line width=0.8pt, no marks},
  }

  % ---- left axis: SNR, and the shifted RSRP drawn on the same scale
  \begin{axis}[
    gainaxis,
    name=mainax,
    xlabel={Emulated path loss (dB)},
    ylabel={DL SNR (dB)},
    ytick={0,20,40},
    unbounded coords=discard,
  ]
    % SNR -- solid
    \addplot[gainline, color=lchemGainM10]  table[col sep=comma, x=pl_db, y=snr_m10]  {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, color=lchemGainM5]   table[col sep=comma, x=pl_db, y=snr_m5]   {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, color=lchemGainBase] table[col sep=comma, x=pl_db, y=snr_base] {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, color=lchemGainP5]   table[col sep=comma, x=pl_db, y=snr_p5]   {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, color=lchemGainP10]  table[col sep=comma, x=pl_db, y=snr_p10]  {data/ran_gain_snr_rsrp.csv};

    % RSRP -- dotted, pre-shifted onto the SNR scale
    \addplot[gainline, densely dotted, color=lchemGainM10,  forget plot] table[col sep=comma, x=pl_db, y=rsrpa_m10]  {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, densely dotted, color=lchemGainM5,   forget plot] table[col sep=comma, x=pl_db, y=rsrpa_m5]   {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, densely dotted, color=lchemGainBase, forget plot] table[col sep=comma, x=pl_db, y=rsrpa_base] {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, densely dotted, color=lchemGainP5,   forget plot] table[col sep=comma, x=pl_db, y=rsrpa_p5]   {data/ran_gain_snr_rsrp.csv};
    \addplot[gainline, densely dotted, color=lchemGainP10,  forget plot] table[col sep=comma, x=pl_db, y=rsrpa_p10]  {data/ran_gain_snr_rsrp.csv};

  \end{axis}

  % ---- right axis: dBm ticks only, same span shifted by k
  \begin{axis}[
    gainaxis,
    at=(mainax.south west), anchor=south west,
    axis x line=none,
    axis y line*=right,
    % lchem axis sets `tick pos=left`, which wins over `axis y line*=right`
    % and drops these ticks back on top of the left axis -- override both.
    tick pos=right,
    ylabel near ticks,
    y tick label style={anchor=west},
    grid=none,
    ylabel={RSRP (dBm)},
    ymin=-121.79, ymax=-55.79,          % = (-11, 55) - k,  k = 110.79 dB
    ytick={-120,-100,-80,-60},
  ]
  \end{axis}
\end{tikzpicture}


==> Figures/ran_gain_ul_uetx_pgf.tex <==
% RAN VI-B -- UE transmit power against emulated path loss, for five emulator
% gain settings. Companion to Figures/ran_gain_snr_rsrp.tex, same style.
%
% Data: data/ran_gain_ul_uetx.csv (scripts/export_gain_snr_rsrp_csv.py).
%
% Single axis: one quantity, so no twin-axis machinery is needed here.
% The uplink settings do not all reach as far as the downlink ones -- -5 dB
% stops at 45 dB -- so the panel ends where all five are still present.
%
% Colour is the gain setting as an ordered diverging ramp (see tikz_preamble),
% matching the downlink panel so the two can be read against each other.
% The gain legend is shared with panel (a): Figures/ran_gain_legend.tex.
\begin{tikzpicture}
  \begin{axis}[
    lchem panel,
    xlabel={Emulated path loss (dB)},
    ylabel={UE Tx power (dBm)},
    % ymax leaves room above the PCMAX line for its label
    xmin=0, xmax=45, ymin=-24, ymax=17,
    xtick={0,10,20,30,40},
    ytick={-20,-10,0,10},
    enlarge x limits=false,
    unbounded coords=discard,
  ]
    % PCMAX: the ceiling transmit power control is driving toward
    \addplot[lchem ideal, no marks, forget plot]
      coordinates {(0,7) (45,7)};
    \node[font=\scriptsize, anchor=south east] at (axis cs:44.5,7.2)
      {$P_\mathrm{CMAX}$};

    \addplot[line width=0.8pt, no marks, color=lchemGainM10]
      table[col sep=comma, x=pl_db, y=uetx_m10]  {data/ran_gain_ul_uetx.csv};
    \addplot[line width=0.8pt, no marks, color=lchemGainM5]
      table[col sep=comma, x=pl_db, y=uetx_m5]   {data/ran_gain_ul_uetx.csv};
    \addplot[line width=0.8pt, no marks, color=lchemGainBase]
      table[col sep=comma, x=pl_db, y=uetx_base] {data/ran_gain_ul_uetx.csv};
    \addplot[line width=0.8pt, no marks, color=lchemGainP5]
      table[col sep=comma, x=pl_db, y=uetx_p5]   {data/ran_gain_ul_uetx.csv};
    \addplot[line width=0.8pt, no marks, color=lchemGainP10]
      table[col sep=comma, x=pl_db, y=uetx_p10]  {data/ran_gain_ul_uetx.csv};
  \end{axis}
\end{tikzpicture}


==> Figures/ul_combine_linearity.tex <==
% E5b — uplink combine spectrogram (gNB UL output, identity FIR)
% Heatmap is a rasterized PNG generated by data/build_csvs.py
% (matplotlib pcolormesh on the full 23 x 492 native grid).
% pgfplots overlays native LaTeX axes on top via \addplot graphics.
% Replaces Figures/ul_combine_linearity.pdf
\begin{tikzpicture}
  \begin{axis}[
    lchem wide,
    height=0.25\columnwidth,
    ylabel near ticks,
    enlargelimits=false,
    xlabel={Time (ms)},
    ylabel={Freq.\ offset (MHz)},
    xmin=0.008, xmax=0.189,
    ymin=-15, ymax=15,
    xtick={0.05,0.10,0.15},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    point meta min=-60, point meta max=0,
    colormap/viridis,
    tick align=outside,   % inward ticks would sit on the image
    colorbar,
    colorbar style={
      width=0.25cm, font=\scriptsize, tick align=outside,
      ylabel={Magnitude (dB)}, ylabel near ticks,
    },
    grid=none,
  ]
    \addplot graphics [
      xmin=0.008, xmax=0.189, ymin=-15, ymax=15,
    ] {Figures/_ul_combine_spectrogram.png};

    % Tone labels at the three CW positions (scope-aliased frequencies).
    % UL1 and UL2 are only 5 MHz apart: UL2 sits above its line, UL1 below.
    \node[font=\scriptsize, anchor=west, color=white,
          fill=black!50, fill opacity=0.55, text opacity=1,
          inner xsep=2pt, inner ysep=0.5pt, rounded corners=1pt]
      at (axis cs:0.012, -10.0) {$\mathrm{UL}_0$};
    \node[font=\scriptsize, anchor=north west, color=white,
          fill=black!50, fill opacity=0.55, text opacity=1,
          inner xsep=2pt, inner ysep=0.5pt, rounded corners=1pt]
      at (axis cs:0.012,  4.6) {$\mathrm{UL}_1$};
    \node[font=\scriptsize, anchor=south west, color=white,
          fill=black!50, fill opacity=0.55, text opacity=1,
          inner xsep=2pt, inner ysep=0.5pt, rounded corners=1pt]
      at (axis cs:0.012, 10.4) {$\mathrm{UL}_2$};
  \end{axis}
\end{tikzpicture}

